Randomise Alone, Reach as a Team

We study concurrent graph games where n players cooperate against an opponent to reach a set of target states. Unlike traditional settings, we study distributed randomisation: team players do not share a source of randomness, and their private random sources are hidden from the opponent and from each other. We show that memoryless strategies are sufficient for the threshold problem (deciding whether there is a strategy for the team that ensures winning with probability that exceeds a threshold), a result that not only places the problem in the Existential Theory of the Reals (\exists\mathbb{R}) but also enables the construction of value iteration algorithms. We additionally show that the threshold problem is NP-hard. For the almost-sure reachability problem, we prove NP-completeness. We introduce Individually Randomised Alternating-time Temporal Logic (IRATL). This logic extends the standard ATL framework to reason about probability thresholds, with semantics explicitly designed for coalitions that lack a shared source of randomness. On the practical side, we implement and evaluate a solver for the threshold and almost-sure problem based on the algorithms that we develop.

==> ExpeirmentFigures/GraphGameScenarios.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[>=stealth, node distance=2cm, scale=0.60, transform shape]
  \tikzstyle{state}=[circle, draw, minimum size=0.8cm, fill=white]
  % Scenario1
  \begin{scope}[shift={(0,0)}]
    \node[font=\bfseries] at (0.00, 3.0) {Scenario 1};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]-146:$T_{1}$}] (Scenario1_0) at (-1.50, -1.50) {0};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]-33:$T_{2}$}] (Scenario1_1) at (1.50, -1.50) {1};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]90:$Opp$}] (Scenario1_2) at (0.00, 1.50) {2};
    % \draw[->] (Scenario1_0) edge[bend right=15] (Scenario1_1);
    \draw[->] (Scenario1_0) edge[bend right=15] (Scenario1_2);
    \draw[->] (Scenario1_1) edge[bend right=15] (Scenario1_0);
    \draw[->] (Scenario1_1) edge[bend right=15] (Scenario1_2);
    \draw[->] (Scenario1_2) edge[bend right=15] (Scenario1_0);
    \draw[->] (Scenario1_2) edge[bend right=15] (Scenario1_1);
  \end{scope}
  % Scenario2
  \begin{scope}[shift={(6,0)}]
    \node[font=\bfseries] at (0.00, 3.0) {Scenario 2};
    \node[state] (Scenario2_0) at (-1.50, 1.50) {0};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]-135:$T_{1}$}] (Scenario2_1) at (-1.50, -1.50) {1};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]-45:$Opp$}] (Scenario2_2) at (1.50, -1.50) {2};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]45:$T_{2}$}] (Scenario2_3) at (1.50, 1.50) {3};
    \draw[->] (Scenario2_0) edge[bend right=15] (Scenario2_1);
    \draw[->] (Scenario2_0) edge[bend right=15] (Scenario2_2);
    \draw[->] (Scenario2_0) edge[bend right=15] (Scenario2_3);
    \draw[->] (Scenario2_1) edge[bend right=15] (Scenario2_0);
    \draw[->] (Scenario2_1) edge[bend right=15] (Scenario2_2);
    \draw[->] (Scenario2_2) edge[bend right=15] (Scenario2_0);
    \draw[->] (Scenario2_2) edge[bend right=15] (Scenario2_1);
    \draw[->] (Scenario2_2) edge[bend right=15] (Scenario2_3);
    \draw[->] (Scenario2_3) edge[bend right=15] (Scenario2_0);
    \draw[->] (Scenario2_3) edge[bend right=15] (Scenario2_2);
  \end{scope}
  % Scenario3
  \begin{scope}[shift={(12,0)}]
    \node[font=\bfseries] at (0.00, 3.0) {Scenario 3};
    \node[state] (Scenario3_0) at (0.00, 0.00) {0};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]143:$T_{1}$}] (Scenario3_1) at (-1.50, 1.50) {1};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]-90:$Opp$}] (Scenario3_2) at (0.00, -1.50) {2};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]36:$T_{2}$}] (Scenario3_3) at (1.50, 1.50) {3};
    \draw[->] (Scenario3_1) -- (Scenario3_0);
    \draw[->] (Scenario3_1) -- (Scenario3_2);
    \draw[->] (Scenario3_2) -- (Scenario3_0);
    \draw[->] (Scenario3_3) -- (Scenario3_0);
    \draw[->] (Scenario3_3) -- (Scenario3_2);
  \end{scope}
  % Scenario4
  \begin{scope}[shift={(0,-6)}]
    \node[font=\bfseries] at (0.00, 3.0) {Scenario 4};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]147:$T_{1}$}] (Scenario4_0) at (-1.50, 1.20) {0};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]90:$Opp$}] (Scenario4_1) at (0.00, 1.20) {1};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]32:$T_{2}$}] (Scenario4_2) at (1.50, 1.20) {2};
    \node[state] (Scenario4_3) at (-0.90, -1.20) {3};
    \node[state] (Scenario4_4) at (0.90, -1.20) {4};
    \draw[->] (Scenario4_0) -- (Scenario4_3);
    \draw[->] (Scenario4_0) -- (Scenario4_4);
    \draw[->] (Scenario4_1) -- (Scenario4_3);
    \draw[->] (Scenario4_1) -- (Scenario4_4);
    \draw[->] (Scenario4_2) -- (Scenario4_3);
    \draw[->] (Scenario4_2) -- (Scenario4_4);
  \end{scope}
  % Scenario5
  \begin{scope}[shift={(6,-6)}]
    \node[font=\bfseries] at (0.00, 3.0) {Scenario 5};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]135:$T_{1}$}] (Scenario5_0) at (-1.50, 1.50) {0};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]45:$T_{2}$}] (Scenario5_1) at (1.50, 1.50) {1};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]-135:$T_{3}$}] (Scenario5_2) at (-1.50, -1.50) {2};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]-45:$Opp$}] (Scenario5_3) at (1.50, -1.50) {3};
    \draw[->] (Scenario5_0) edge[bend right=15] (Scenario5_1);
    \draw[->] (Scenario5_0) edge[bend right=15] (Scenario5_2);
    \draw[->] (Scenario5_0) edge[bend right=15] (Scenario5_3);
    \draw[->] (Scenario5_1) edge[bend right=15] (Scenario5_0);
    \draw[->] (Scenario5_1) edge[bend right=15] (Scenario5_2);
    \draw[->] (Scenario5_1) edge[bend right=15] (Scenario5_3);
    \draw[->] (Scenario5_2) edge[bend right=15] (Scenario5_0);
    \draw[->] (Scenario5_2) edge[bend right=15] (Scenario5_1);
    \draw[->] (Scenario5_2) edge[bend right=15] (Scenario5_3);
    \draw[->] (Scenario5_3) edge[bend right=15] (Scenario5_0);
    \draw[->] (Scenario5_3) edge[bend right=15] (Scenario5_1);
    \draw[->] (Scenario5_3) edge[bend right=15] (Scenario5_2);
  \end{scope}
  % Scenario6
  \begin{scope}[shift={(12,-6)}]
    \node[font=\bfseries] at (0.00, 3.0) {Scenario 6};
    \node[state] (Scenario6_4) at (0.00, 1.95) {4};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]141:$T_{1}$}] (Scenario6_0) at (-1.50, 1.20) {0};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]38:$T_{2}$}] (Scenario6_1) at (1.50, 1.20) {1};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]-141:$T_{3}$}] (Scenario6_2) at (-1.50, -1.20) {2};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=1pt]-38:$Opp$}] (Scenario6_3) at (1.50, -1.20) {3};
    \node[state] (Scenario6_5) at (0.00, -1.95) {5};
    \draw[->] (Scenario6_0) -- (Scenario6_4);
    \draw[->] (Scenario6_0) -- (Scenario6_5);
    \draw[->] (Scenario6_1) -- (Scenario6_4);
    \draw[->] (Scenario6_1) -- (Scenario6_5);
    \draw[->] (Scenario6_2) -- (Scenario6_4);
    \draw[->] (Scenario6_2) -- (Scenario6_5);
    \draw[->] (Scenario6_3) -- (Scenario6_4);
    \draw[->] (Scenario6_3) -- (Scenario6_5);
  \end{scope}
\end{tikzpicture}
\end{center}
\caption{Visualizations of the six scenarios used for evaluation. Scenarios 1--4 involve two team players. Scenarios 5 and 6 involve three team players. Green nodes indicate the team's starting positions, while the red node indicates the opponent's. The results are available in Table \ref{table:graphgame}.}
\label{fig:gamegraphs}
\end{figure}

==> ExpeirmentFigures/RobotScenarios.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \begin{document}
\begin{figure*}[h!]
\centering
\setlength{\tabcolsep}{12pt}
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=0.7, baseline=(current bounding box.center)]
  % Grid
  \draw[step=1.0,gray!50,thin] (0,0) grid (2,2);
  % Target
  \fill[green!20] (1.0,0.0) rectangle ++(1,1);
  \node[font=\footnotesize] at (1.5,0.5) {\textbf{T}};
  % Robots
  \fill[red!50] (0.5,0.5) circle (0.3);
  \node[font=\tiny] at (0.5,0.5) {\textbf{R1}};
  \fill[cyan!50] (1.5,1.5) circle (0.3);
  \node[font=\tiny] at (1.5,1.5) {\textbf{R2}};
  \draw[thick] (0,0) rectangle (2,2);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.7, baseline=(current bounding box.center)]
  % Grid
  \draw[step=1.0,gray!50,thin] (0,0) grid (3,2);
  % Target
  \fill[green!20] (2.0,0.0) rectangle ++(1,1);
  \node[font=\footnotesize] at (2.5,0.5) {\textbf{T}};
  % Robots
  \fill[red!50] (0.5,0.5) circle (0.3);
  \node[font=\tiny] at (0.5,0.5) {\textbf{R1}};
  \fill[cyan!50] (1.5,1.5) circle (0.3);
  \node[font=\tiny] at (1.5,1.5) {\textbf{R2}};
  \draw[thick] (0,0) rectangle (3,2);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.7, baseline=(current bounding box.center)]
  % Grid
  \draw[step=1.0,gray!50,thin] (0,0) grid (3,3);
  % Target
  \fill[green!20] (2.0,0.0) rectangle ++(1,1);
  \node[font=\footnotesize] at (2.5,0.5) {\textbf{T}};
  % Robots
  \fill[red!50] (1.5,2.5) circle (0.3);
  \node[font=\tiny] at (1.5,2.5) {\textbf{R1}};
  \fill[cyan!50] (0.5,1.5) circle (0.3);
  \node[font=\tiny] at (0.5,1.5) {\textbf{R2}};
  \draw[thick] (0,0) rectangle (3,3);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.7, baseline=(current bounding box.center)]
  % Grid
  \draw[step=1.0,gray!50,thin] (0,0) grid (3,4);
  % Target
  \fill[green!20] (2.0,0.0) rectangle ++(1,1);
  \node[font=\footnotesize] at (2.5,0.5) {\textbf{T}};
  % Robots
  \fill[red!50] (1.5,3.5) circle (0.3);
  \node[font=\tiny] at (1.5,3.5) {\textbf{R1}};
  \fill[cyan!50] (0.5,2.5) circle (0.3);
  \node[font=\tiny] at (0.5,2.5) {\textbf{R2}};
  \draw[thick] (0,0) rectangle (3,4);
\end{tikzpicture} \\
\footnotesize Scenario 1 & \footnotesize Scenario 2 & \footnotesize Scenario 3 & \footnotesize Scenario 4 \\
\end{tabular}
\caption{The four benchmark scenarios for the robot game. Robots are shown as circles ($R_i$), and the target is marked with T.}
\label{fig:robot_scenarios}
\end{figure*}
% \end{document}

==> ExpeirmentFigures/almost_sure_graph_scenarios.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[>=stealth, node distance=2cm, scale=0.57, transform shape]
  \tikzstyle{state}=[circle, draw, minimum size=0.6cm, fill=white, font=\footnotesize]
  % Scenario 1
  \begin{scope}[shift={(0,0)}]
    \node[font=\bfseries] at (0.00, 2.5) {Scenario 1};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]90:$T_{1}$}] (Scenario 1_0) at (0.00, 1.20) {0};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]-29:$T_{2}$}] (Scenario 1_1) at (1.04, -0.60) {1};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]-150:$Opp$}] (Scenario 1_2) at (-1.04, -0.60) {2};
    \draw[->] (Scenario 1_0) edge[bend right=10] (Scenario 1_1);
    \draw[->] (Scenario 1_0) edge[bend right=10] (Scenario 1_2);
    \draw[->] (Scenario 1_1) edge[bend right=10] (Scenario 1_0);
    \draw[->] (Scenario 1_1) edge[bend right=10] (Scenario 1_2);
    \draw[->] (Scenario 1_2) edge[bend right=10] (Scenario 1_0);
    \draw[->] (Scenario 1_2) edge[bend right=10] (Scenario 1_1);
  \end{scope}
  % Scenario 2
  \begin{scope}[shift={(6,0)}]
    \node[font=\bfseries] at (0.50, 2.5) {Scenario 2};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]-135:$T_{1}$}] (Scenario 2_0) at (0.00, 0.00) {0};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]-45:$Opp$}] (Scenario 2_1) at (1.20, 0.00) {1};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]45:$T_{2}$}] (Scenario 2_2) at (1.20, 1.20) {2};
    \node[state] (Scenario 2_3) at (0.00, 1.20) {3};
    \draw[->] (Scenario 2_0) edge[bend right=10] (Scenario 2_1);
    \draw[->] (Scenario 2_0) edge[bend right=10] (Scenario 2_3);
    \draw[->] (Scenario 2_1) edge[bend right=10] (Scenario 2_0);
    \draw[->] (Scenario 2_1) edge[bend right=10] (Scenario 2_2);
    \draw[->] (Scenario 2_2) edge[bend right=10] (Scenario 2_1);
    \draw[->] (Scenario 2_2) edge[bend right=10] (Scenario 2_3);
    \draw[->] (Scenario 2_3) edge[bend right=10] (Scenario 2_2);
    \draw[->] (Scenario 2_3) edge[bend right=10] (Scenario 2_0);
  \end{scope}
  % Scenario 3
  \begin{scope}[shift={(12,0)}]
    \node[font=\bfseries] at (0.60, 2.5) {Scenario 3};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]-135:$Opp$}] (Scenario 3_1) at (0.00, 0.00) {1};
    \node[state] (Scenario 3_2) at (1.20, 0.60) {2};
    \node[state] (Scenario 3_3) at (1.20, -0.60) {3};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]180:$T_{1}$}] (Scenario 3_0) at (-1.20, 0.00) {0};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]0:$T_{2}$}] (Scenario 3_4) at (2.40, 0.00) {4};
    \draw[->] (Scenario 3_0) edge[bend right=10] (Scenario 3_1);
    \draw[->] (Scenario 3_1) edge[bend right=10] (Scenario 3_0);
    \draw[->] (Scenario 3_1) edge[bend right=10] (Scenario 3_2);
    \draw[->] (Scenario 3_1) edge[bend right=10] (Scenario 3_3);
    \draw[->] (Scenario 3_2) edge[bend right=10] (Scenario 3_1);
    \draw[->] (Scenario 3_2) edge[bend right=10] (Scenario 3_3);
    \draw[->] (Scenario 3_2) edge[bend right=10] (Scenario 3_4);
    \draw[->] (Scenario 3_3) edge[bend right=10] (Scenario 3_2);
    \draw[->] (Scenario 3_3) edge[bend right=10] (Scenario 3_1);
    \draw[->] (Scenario 3_3) edge[bend right=10] (Scenario 3_4);
    \draw[->] (Scenario 3_4) edge[bend right=10] (Scenario 3_2);
    \draw[->] (Scenario 3_4) edge[bend right=10] (Scenario 3_3);
  \end{scope}
  % Scenario 4
  \begin{scope}[shift={(18,0)}]
    \node[font=\bfseries] at (-0.00, 2.5) {Scenario 4};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]0:$T_{1}$}] (Scenario 4_0) at (1.20, 0.00) {0};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]59:$Opp$}] (Scenario 4_1) at (0.60, 1.04) {1};
    \node[state] (Scenario 4_2) at (-0.60, 1.04) {2};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]180:$T_{2}$}] (Scenario 4_3) at (-1.20, 0.00) {3};
    \node[state] (Scenario 4_4) at (-0.60, -1.04) {4};
    \node[state] (Scenario 4_5) at (0.60, -1.04) {5};
    \draw[->] (Scenario 4_0) edge[bend right=10] (Scenario 4_1);
    \draw[->] (Scenario 4_0) edge[bend right=10] (Scenario 4_5);
    \draw[->] (Scenario 4_1) edge[bend right=10] (Scenario 4_0);
    \draw[->] (Scenario 4_1) edge[bend right=10] (Scenario 4_2);
    \draw[->] (Scenario 4_2) edge[bend right=10] (Scenario 4_1);
    \draw[->] (Scenario 4_2) edge[bend right=10] (Scenario 4_3);
    \draw[->] (Scenario 4_3) edge[bend right=10] (Scenario 4_2);
    \draw[->] (Scenario 4_3) edge[bend right=10] (Scenario 4_4);
    \draw[->] (Scenario 4_4) edge[bend right=10] (Scenario 4_3);
    \draw[->] (Scenario 4_4) edge[bend right=10] (Scenario 4_5);
    \draw[->] (Scenario 4_5) edge[bend right=10] (Scenario 4_4);
    \draw[->] (Scenario 4_5) edge[bend right=10] (Scenario 4_0);
  \end{scope}
  % Scenario 5
  \begin{scope}[shift={(0,-5)}]
    \node[font=\bfseries] at (1.50, 2.5) {Scenario 5};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]161:$T_{1}$}] (Scenario 5_0) at (0.00, 0.00) {0};
    \node[state] (Scenario 5_1) at (1.20, 0.00) {1};
    \node[state] (Scenario 5_2) at (2.40, 0.00) {2};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]18:$Opp$}] (Scenario 5_3) at (3.60, 0.00) {3};
    \node[state] (Scenario 5_4) at (0.00, -1.20) {4};
    \node[state] (Scenario 5_5) at (1.20, -1.20) {5};
    \node[state] (Scenario 5_6) at (2.40, -1.20) {6};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]-18:$T_{2}$}] (Scenario 5_7) at (3.60, -1.20) {7};
    \draw[->] (Scenario 5_0) edge[bend right=10] (Scenario 5_4);
    \draw[->] (Scenario 5_0) edge[bend right=10] (Scenario 5_1);
    \draw[->] (Scenario 5_1) edge[bend right=10] (Scenario 5_0);
    \draw[->] (Scenario 5_1) edge[bend right=10] (Scenario 5_5);
    \draw[->] (Scenario 5_1) edge[bend right=10] (Scenario 5_2);
    \draw[->] (Scenario 5_2) edge[bend right=10] (Scenario 5_1);
    \draw[->] (Scenario 5_2) edge[bend right=10] (Scenario 5_6);
    \draw[->] (Scenario 5_2) edge[bend right=10] (Scenario 5_3);
    \draw[->] (Scenario 5_3) edge[bend right=10] (Scenario 5_2);
    \draw[->] (Scenario 5_3) edge[bend right=10] (Scenario 5_7);
    \draw[->] (Scenario 5_4) edge[bend right=10] (Scenario 5_0);
    \draw[->] (Scenario 5_4) edge[bend right=10] (Scenario 5_5);
    \draw[->] (Scenario 5_5) edge[bend right=10] (Scenario 5_1);
    \draw[->] (Scenario 5_5) edge[bend right=10] (Scenario 5_4);
    \draw[->] (Scenario 5_5) edge[bend right=10] (Scenario 5_6);
    \draw[->] (Scenario 5_6) edge[bend right=10] (Scenario 5_2);
    \draw[->] (Scenario 5_6) edge[bend right=10] (Scenario 5_5);
    \draw[->] (Scenario 5_6) edge[bend right=10] (Scenario 5_7);
    \draw[->] (Scenario 5_7) edge[bend right=10] (Scenario 5_3);
    \draw[->] (Scenario 5_7) edge[bend right=10] (Scenario 5_6);
  \end{scope}
  % Scenario 6
  \begin{scope}[shift={(6,-5)}]
    \node[font=\bfseries] at (2.00, 2.5) {Scenario 6};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]165:$T_{1}$}] (Scenario 6_0) at (0.00, 0.00) {0};
    \node[state] (Scenario 6_1) at (1.20, 0.00) {1};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]90:$Opp$}] (Scenario 6_2) at (2.40, 0.00) {2};
    \node[state] (Scenario 6_3) at (3.60, 0.00) {3};
    \node[state] (Scenario 6_4) at (4.80, 0.00) {4};
    \node[state] (Scenario 6_5) at (0.00, -1.20) {5};
    \node[state] (Scenario 6_6) at (1.20, -1.20) {6};
    \node[state] (Scenario 6_7) at (2.40, -1.20) {7};
    \node[state] (Scenario 6_8) at (3.60, -1.20) {8};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]-14:$T_{2}$}] (Scenario 6_9) at (4.80, -1.20) {9};
    \draw[->] (Scenario 6_0) edge[bend right=10] (Scenario 6_5);
    \draw[->] (Scenario 6_0) edge[bend right=10] (Scenario 6_1);
    \draw[->] (Scenario 6_1) edge[bend right=10] (Scenario 6_0);
    \draw[->] (Scenario 6_1) edge[bend right=10] (Scenario 6_6);
    \draw[->] (Scenario 6_1) edge[bend right=10] (Scenario 6_2);
    \draw[->] (Scenario 6_2) edge[bend right=10] (Scenario 6_1);
    \draw[->] (Scenario 6_2) edge[bend right=10] (Scenario 6_7);
    \draw[->] (Scenario 6_2) edge[bend right=10] (Scenario 6_3);
    \draw[->] (Scenario 6_3) edge[bend right=10] (Scenario 6_2);
    \draw[->] (Scenario 6_3) edge[bend right=10] (Scenario 6_8);
    \draw[->] (Scenario 6_3) edge[bend right=10] (Scenario 6_4);
    \draw[->] (Scenario 6_4) edge[bend right=10] (Scenario 6_3);
    \draw[->] (Scenario 6_4) edge[bend right=10] (Scenario 6_9);
    \draw[->] (Scenario 6_5) edge[bend right=10] (Scenario 6_0);
    \draw[->] (Scenario 6_5) edge[bend right=10] (Scenario 6_6);
    \draw[->] (Scenario 6_6) edge[bend right=10] (Scenario 6_1);
    \draw[->] (Scenario 6_6) edge[bend right=10] (Scenario 6_5);
    \draw[->] (Scenario 6_6) edge[bend right=10] (Scenario 6_7);
    \draw[->] (Scenario 6_7) edge[bend right=10] (Scenario 6_2);
    \draw[->] (Scenario 6_7) edge[bend right=10] (Scenario 6_6);
    \draw[->] (Scenario 6_7) edge[bend right=10] (Scenario 6_8);
    \draw[->] (Scenario 6_8) edge[bend right=10] (Scenario 6_3);
    \draw[->] (Scenario 6_8) edge[bend right=10] (Scenario 6_7);
    \draw[->] (Scenario 6_8) edge[bend right=10] (Scenario 6_9);
    \draw[->] (Scenario 6_9) edge[bend right=10] (Scenario 6_4);
    \draw[->] (Scenario 6_9) edge[bend right=10] (Scenario 6_8);
  \end{scope}
  % Scenario 7
  \begin{scope}[shift={(13.5,-5)}]
    \node[font=\bfseries] at (1.50, 2.5) {Scenario 7};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]146:$T_{1}$}] (Scenario 7_0) at (0.00, 0.00) {0};
    \node[state] (Scenario 7_1) at (1.20, 0.00) {1};
    \node[state] (Scenario 7_2) at (2.40, 0.00) {2};
    \node[state] (Scenario 7_3) at (3.60, 0.00) {3};
    \node[state] (Scenario 7_4) at (0.00, -1.20) {4};
    \node[state, fill=red!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]-135:$Opp$}] (Scenario 7_5) at (1.20, -1.20) {5};
    \node[state] (Scenario 7_6) at (2.40, -1.20) {6};
    \node[state] (Scenario 7_7) at (3.60, -1.20) {7};
    \node[state] (Scenario 7_8) at (0.00, -2.40) {8};
    \node[state] (Scenario 7_9) at (1.20, -2.40) {9};
    \node[state] (Scenario 7_10) at (2.40, -2.40) {10};
    \node[state, fill=green!20, label={[fill=white, fill opacity=0.8, inner sep=0.5pt, label distance=1pt, font=\tiny]-33:$T_{2}$}] (Scenario 7_11) at (3.60, -2.40) {11};
    \draw[->] (Scenario 7_0) edge[bend right=10] (Scenario 7_4);
    \draw[->] (Scenario 7_0) edge[bend right=10] (Scenario 7_1);
    \draw[->] (Scenario 7_1) edge[bend right=10] (Scenario 7_0);
    \draw[->] (Scenario 7_1) edge[bend right=10] (Scenario 7_5);
    \draw[->] (Scenario 7_1) edge[bend right=10] (Scenario 7_2);
    \draw[->] (Scenario 7_2) edge[bend right=10] (Scenario 7_1);
    \draw[->] (Scenario 7_2) edge[bend right=10] (Scenario 7_6);
    \draw[->] (Scenario 7_2) edge[bend right=10] (Scenario 7_3);
    \draw[->] (Scenario 7_3) edge[bend right=10] (Scenario 7_2);
    \draw[->] (Scenario 7_3) edge[bend right=10] (Scenario 7_7);
    \draw[->] (Scenario 7_4) edge[bend right=10] (Scenario 7_0);
    \draw[->] (Scenario 7_4) edge[bend right=10] (Scenario 7_8);
    \draw[->] (Scenario 7_4) edge[bend right=10] (Scenario 7_5);
    \draw[->] (Scenario 7_5) edge[bend right=10] (Scenario 7_1);
    \draw[->] (Scenario 7_5) edge[bend right=10] (Scenario 7_4);
    \draw[->] (Scenario 7_5) edge[bend right=10] (Scenario 7_9);
    \draw[->] (Scenario 7_5) edge[bend right=10] (Scenario 7_6);
    \draw[->] (Scenario 7_6) edge[bend right=10] (Scenario 7_2);
    \draw[->] (Scenario 7_6) edge[bend right=10] (Scenario 7_5);
    \draw[->] (Scenario 7_6) edge[bend right=10] (Scenario 7_10);
    \draw[->] (Scenario 7_6) edge[bend right=10] (Scenario 7_7);
    \draw[->] (Scenario 7_7) edge[bend right=10] (Scenario 7_3);
    \draw[->] (Scenario 7_7) edge[bend right=10] (Scenario 7_6);
    \draw[->] (Scenario 7_7) edge[bend right=10] (Scenario 7_11);
    \draw[->] (Scenario 7_8) edge[bend right=10] (Scenario 7_4);
    \draw[->] (Scenario 7_8) edge[bend right=10] (Scenario 7_9);
    \draw[->] (Scenario 7_9) edge[bend right=10] (Scenario 7_5);
    \draw[->] (Scenario 7_9) edge[bend right=10] (Scenario 7_8);
    \draw[->] (Scenario 7_9) edge[bend right=10] (Scenario 7_10);
    \draw[->] (Scenario 7_10) edge[bend right=10] (Scenario 7_6);
    \draw[->] (Scenario 7_10) edge[bend right=10] (Scenario 7_9);
    \draw[->] (Scenario 7_10) edge[bend right=10] (Scenario 7_11);
    \draw[->] (Scenario 7_11) edge[bend right=10] (Scenario 7_7);
    \draw[->] (Scenario 7_11) edge[bend right=10] (Scenario 7_10);
  \end{scope}
\end{tikzpicture}
\end{center}
\caption{Visualizations of the seven scenarios used for the almost-sure experiment. All scenarios involve two team players. Green nodes indicate the team's starting positions, while the red node indicates the opponent's. The results are available in Table \ref{table:almostsure}.}
\label{fig:almost_sure_graph}
\end{figure}
